Semantic Security on Wiretap Channels using Universal Hashing with Fading Applications

We furnish a procedure based on universal hash families (UHFs) that can convert an error correcting coding scheme (ECC) of rate $R$ into a semantically secure wiretap coding scheme of rate $R - \xi$ where $\xi$ is a parameter derived from the eavesdropper's point-to-point channel. This conversion is shown to be polynomial time efficient with block length and is applicable to any channel. When an ECC is chosen, our procedure induces a wiretap coding scheme that is concrete and efficient as long as the ECC is also such. To prove this induced wiretap coding scheme is semantically secure, we have constructed bounds on the information leaked to the eavesdropper. Our construction is an upgrade of bounds from recent literature: the novelty here being that our leakage bounds hold for any message distribution. Indeed, our wiretap procedure using UHFs and our characterization of its semantic leakage is the first main contribution of this work. The other main contribution of this work is as follows. We apply the aforementioned procedure to a variety of wiretap channels in order to show the procedure's efficacy, and as a result of such applications, our results establish new achievable semantically secure rates.

==> tikz/ChannelModel.tex <==

\documentclass{standalone}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}[auto,scale=0.70, thick, node distance=2cm, >=triangle 45]
\draw
	node [name=Xn] {\Large $X_i$};
    
    % Main channel
	\draw[->](Xn) -- ++(3cm,1.25cm) node [sum,right] (cross1) {\crossp};
    \draw[->](cross1) -- ++(1.75cm,0) node [sum, right] (sum1) {\suma};
    \draw[->](sum1) -- ++(3cm,0) node [right] (Y) {\Large$Y_i$};
    \draw[<-](cross1) -- ++(0, 1.25cm) node [above] (Hm) {\Large$H_{T,i}$};
    \draw[<-](sum1) -- ++(0, 1.25cm) node [above] (Um) {\Large$U_{T,i}$};
    
    % Eavesdroppers channel
    \draw[->](Xn) -- ++(3cm,-1.25cm) node [sum,right] (cross2) {\crossp};
    \draw[->](cross2) -- ++(1.75cm,0) node [sum, right] (sum2) {\suma};
    \draw[->](sum2) -- ++(3cm,0) node [right] (Z) {\Large$Z_i$};
    \draw[<-](cross2) -- ++(0, -1.25cm) node [below] (He) {\Large$H_{E,i}$};
    \draw[<-](sum2) -- ++(0, -1.25cm) node [below] (Ue) {\Large$U_{E,i}$};
    
\end{tikzpicture}
\end{document}

==> tikz/PartialBreakup.tex <==

\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows}

\begin{document}
\begin{tikzpicture}[auto,scale=0.85, thick, node distance=2cm, >=triangle 45]
\draw node [name=A] {\Large $A$};
    % Main channel
	\draw[->](A) -- node [above] {$H_T$} ++(3.5cm,1.3cm) node [right] (B) {\Large$B$};
    % Eavesdroppers channel
    \draw[->](A) -- node [above] {$H_E$} ++(3.5cm,-1.3cm)  node [right] (E) {\Large$E$};
\node[text width=3cm] at (6.4,0) {\Huge$\Rightarrow$};
%%%%%%%%RIGHT SIDE%%%%%%%%%%%
    \draw node [name=A1] at (6,4) {\Large $A$};
    % Main channel
	\draw[->](A1) -- node [above] {$h_{T,1}$} ++(3.5cm,1.3cm) node [right] (B1) {\Large$B$};
    % Eavesdroppers channel
    \draw[->](A1) -- node [above] {$H_E$} ++(3.5cm,-1.3cm)  node [right] (E1) {\Large$E$};
    \node[text width=1cm] at (9,2) {\Huge$\cdot$};
    \node[text width=1cm] at (9,1) {\Huge$\cdot$};
    \node[text width=1cm] at (9,0) {\Huge$\cdot$};
    \node[text width=1cm] at (9,-1) {\Huge$\cdot$};
    \node[text width=1cm] at (9,-2) {\Huge$\cdot$};
    
    \draw node [name=A1] at (6,-4) {\Large $A$};
    % Main channel
	\draw[->](A1) -- node [above] {$h_{T,d}$} ++(3.5cm,1.3cm) node [right] (B1) {\Large$B$};
    % Eavesdroppers channel
    \draw[->](A1) -- node [above] {$H_E$} ++(3.5cm,-1.3cm)  node [right] (E1) {\Large$E$};
\end{tikzpicture}
\end{document}

==> tikz/SpherePackEllipsoid.tex <==
\documentclass{standalone}
\usepackage{tikz}

\begin{document}
\def\Scale{1.25}
\begin{tikzpicture}[scale=0.63, every node/.style={scale=0.63}]
%%%Middle circles
\draw circle (.2959118*\Scale);
\draw ellipse (\Scale*4 and 2*\Scale);
\foreach \i in {0,1,...,6}
    \draw (60*\i:.5918236*\Scale) ellipse (.2959118*\Scale); 
\foreach \i in {0,1,...,12}
    \draw ({80+30*\i}:1.1436472*\Scale) circle(.2959118*\Scale);
\foreach \i in {0,1,...,18}
    \draw ({10+20*\i}:1.722045*\Scale) circle(.2959118*\Scale);
%%%%% Right side circles
\draw (1.7:2.25*\Scale) circle(.2959118*\Scale);
\draw (17.5:2.22*\Scale) circle(.2959118*\Scale);
\draw (42.5:2.26*\Scale) circle(.2959118*\Scale);
\draw (30:2.55*\Scale) circle(.2959118*\Scale);
\draw (22:3.0*\Scale) circle(.2959118*\Scale);
\draw (12:2.7*\Scale) circle(.2959118*\Scale);
\draw (13.2:3.35*\Scale) circle(.2959118*\Scale);
\draw (2.9:3.1*\Scale) circle(.2959118*\Scale);
\draw (5:3.65*\Scale) circle(.2959118*\Scale);
\draw (-3:3.7*\Scale) circle(.2959118*\Scale);
\draw (-11:3.5*\Scale) circle(.2959118*\Scale);
\draw (-2:2.7*\Scale) circle(.2959118*\Scale);
\draw (-4:3.2*\Scale) circle(.2959118*\Scale);
\draw (-12:2.3*\Scale) circle(.2959118*\Scale);
\draw (-13:2.9*\Scale) circle(.2959118*\Scale);
\draw (-22:3.0*\Scale) circle(.2959118*\Scale);
\draw (-25:2.3*\Scale) circle(.2959118*\Scale);
%\draw (-47:2.2*\Scale) circle(.2959118*\Scale);
\draw (-40:2.25*\Scale) circle(.2959118*\Scale);
%%%%Left side circles
\draw (17.5:-2.22*\Scale) circle(.2959118*\Scale);
\draw (42.5:-2.26*\Scale) circle(.2959118*\Scale);
\draw (30:-2.55*\Scale) circle(.2959118*\Scale);
\draw (22:-3.0*\Scale) circle(.2959118*\Scale);
\draw (10:-2.8*\Scale) circle(.2959118*\Scale);
\draw (13.2:-3.35*\Scale) circle(.2959118*\Scale);
\draw (5:-3.65*\Scale) circle(.2959118*\Scale);
\draw (-4:-3.6*\Scale) circle(.2959118*\Scale);
\draw (-13:-3.5*\Scale) circle(.2959118*\Scale);
\draw (1.5:-2.3*\Scale) circle(.2959118*\Scale);
\draw (-1.7:-3*\Scale) circle(.2959118*\Scale);
\draw (-13.5:-2.3*\Scale) circle(.2959118*\Scale);
\draw (-13:-2.9*\Scale) circle(.2959118*\Scale);
\draw (-25:-2.88*\Scale) circle(.2959118*\Scale);
\draw (-28:-2.3*\Scale) circle(.2959118*\Scale);
\draw (-43:-2.28*\Scale) circle(.2959118*\Scale);

%%%%Arrows
\draw[thick,->] (0,0) -- (-4*\Scale,0) node[anchor=east] {$\sqrt{n (h_1^2 P + \sigma_E^2)(1+ \delta)}$};
\draw[thick,->] (0,0) -- (0,2*\Scale) node[anchor=south] {$\sqrt{n (h_2^2 P + \sigma_E^2)(1+ \delta)}$};
\draw[thick,->] (2.75,1.59) -- (3.05, 1.85) node[anchor=east] {};
\node[text width=2cm] at (3.85,2.5) {$\sqrt{n \sigma_E^2 (1 + \delta)}$};
\node[anchor=east] at (3.1,1.81) (arrow) {};
\node[anchor=west] at (2.91,2.5) (label) {};
\draw (label) edge[out=180,in=180,->] (arrow);
\end{tikzpicture}
\end{document}

==> tikz/TransmissionScheme.tex <==
\documentclass{standalone}
\usepackage{tikz}

\begin{document}

\begin{tikzpicture}[auto, thick, node distance=2cm, >=triangle 45,thick,scale=0.81, every node/.style={scale=0.81}]
\draw
	% Drawing the blocks of channel model :
	node [name=input1] {\Large $M$}
	node [right of=input1] (Mprime) {\Large $M'$}
	node [right of=Mprime] (Xn) {\Large $X^{n}$}
    node [right of=Xn] (Yn) {\Large $Y^{n}$}
    node [right of=Yn] (Mhat) {\Large $\widehat{M'}$}
    node [right of=Mhat] (Mdec) {\Large $\hat{M}$}
%     node at (4.95,-2) [below=5mm, right=0mm] {\scriptsize\textsc{Eavesdropper}}
%     node at (5.1,0) [below=5mm, right=0mm] {\scriptsize \textsc{Legitimate}}
%     node at (5.2,-.25) [below=5mm, right=0mm] {\scriptsize\textsc{Receiver}}
    node [below of=Yn] (Zn) {\Large$Z^{n}$};
	\draw[->](input1) -- node {$\phi_s$}(Mprime);
 	\draw[->](Mprime) -- node {$e_n$} (Xn);
	\draw[->](Xn) -- node {$T^{n}$} (Yn);
    \draw[->](Yn) -- node {$d_n$} (Mhat);
    \draw[->](Mhat) -- node {$f_s$} (Mdec);
	\draw[->](Xn) |- node [near end] {$E^{n}$} (Zn);
\end{tikzpicture}

\end{document}
